Fewer Histories, Faster Paths: Distributed Quantum Circuit Feynman Simulation via History Reduction, Checkpointing, and Pruning

We present a distributed method for exact sparse-output quantum circuit simulation based on the pure Feynman sum-over-histories formulation. The method computes selected computational-basis amplitudes exactly and addresses the exponential growth of the path sum through a reduced history formulation based on internal-wire assignments, determinism propagation, artificial sources, pruning, and checkpointed reuse. Boundary constraints are propagated through deterministic and wire-preserving gates, and explicit branching variables are introduced only where residual ambiguity remains. Shared work across related histories is captured via an autotuned checkpointed partition. The parallel execution model combines decomposition over requested outputs with concurrent history evaluation, while a dynamic server-worker architecture mitigates load imbalance from irregular branching and pruning. Across the circuit families studied, the method adapts to different structural regimes of the reduced history space: zero artificial sources for QFT under backward analysis, substantial speedups from checkpointing and autotuning for amplitude amplification, and a runtime-fidelity tradeoff from threshold pruning for QAOA. On quantum walk circuits, it reconstructs exact selected-output distributions up to 100 qubits and achieves 85% parallel efficiency on 8,192 CPU cores of a supercomputer.

==> figures/as-graph.tex <==
\begin{scope}[
    x=0.82cm,
    y=1.00cm,
    every node/.style={font=\small},
    iw/.style={circle, fill=black, inner sep=1.3pt},
    boundary/.style={circle, fill=blue!65, inner sep=1.3pt},
    cnot/.style={circle, draw, thick, minimum size=3mm, inner sep=0pt}
]
    % Original graph
    \begin{scope}
        % Internal-wire nodes
        \node[iw, label=above:$w_1$] (w1) at (1.35, 0.9) {};
        \node[iw, label=above:$w_0$] (w0) at (2.70, 0.9) {};

        \node[iw, label=above:$w_4$] (w4) at (0.70, 0.0) {};
        \node[iw, label=below:$w_3$] (w3) at (2.00, 0.0) {};
        \node[iw, label=above:$w_2$] (w2) at (3.25, 0.0) {};

        \node[iw, label=below:$w_5$] (w5) at (1.95, -0.9) {};

        % Boundary wires are shown only so every CNOT remains ternary.
        \node[boundary, label=left:${\color{blue}{i^{\mathrm{in}}_1}}$] (iinone) at (0.0, 0.0) {};
        \node[boundary, label=left:${\color{blue}{i^{\mathrm{in}}_0}}$] (iinzero) at (0.55, 0.9) {};
        \node[boundary, label=right:${\color{blue}{i^{\mathrm{out}}_2}}$] (iouttwo) at (3.85, -0.9) {};

        % CNOT factor nodes
        \node[cnot] (c2) at (0.30, -0.50) {};
        \node[cnot] (c3) at (1.00, 0.55) {};
        \node[cnot] (c4) at (1.15, -0.10) {};
        \node[cnot] (c5) at (2.25, 0.55) {};
        \node[cnot] (c6) at (2.80, -0.10) {};
        \node[cnot] (c7) at (3.45, -0.50) {};

        % Incidence edges: each CNOT touches exactly three wires.
        \draw (c2) -- (iinone);
        \draw (c2) -- (w4);
        \draw (c2) -- (w5);

        \draw (c3) -- (iinzero);
        \draw (c3) -- (w1);
        \draw (c3) -- (w5);

        \draw (c4) -- (w4);
        \draw (c4) -- (w3);
        \draw (c4) -- (w5);

        \draw (c5) -- (w1);
        \draw (c5) -- (w0);
        \draw (c5) -- (w5);

        \draw (c6) -- (w0);
        \draw (c6) -- (w3);
        \draw (c6) -- (w2);

        \draw (c7) -- (w2);
        \draw (c7) -- (w5);
        \draw (c7) -- (iouttwo);
    \end{scope}

    % Simplification marker
    \node[font=\scriptsize] at (4.85, 0.42) {simplify};
    \node[font=\large] at (4.85, 0.00) {$\Longrightarrow$};

    % Simplified graph after eliminating natural sources
    \begin{scope}[shift={(5.55cm,-0.6cm)}, rotate=90]
        \node[iw, label=above:$w_0$] (sw0) at (1.65, 0.68) {};
        \node[iw, label=below:$w_3$] (sw3) at (1.65, -0.68) {};
        \node[iw, label=below:{$\{w_1,w_2,w_4,w_5\}$}] (smerged) at (0.00, 0.0) {};

        \node[cnot] (sc4) at (0.82, -0.34) {};
        \node[cnot] (sc5) at (0.82, 0.34) {};
        \node[cnot] (sc6) at (2.20, 0.00) {};

        % c4 came from connections to w4, w3, w5. After merging w4 and w5,
        % keep both incidences to the merged node explicit.
        \draw (sc4) -- (sw3);
        \draw (sc4) to[bend left=16] (smerged);
        \draw (sc4) to[bend right=16] (smerged);

        % c5 came from connections to w1, w0, w5. After merging w1 and w5,
        % keep both incidences to the merged node explicit.
        \draw (sc5) -- (sw0);
        \draw (sc5) to[bend left=16] (smerged);
        \draw (sc5) to[bend right=16] (smerged);

        % c6 remains incident to three distinct internal-wire groups.
        \draw (sc6) -- (sw0);
        \draw (sc6) -- (sw3);
        \draw (sc6) -- (smerged);
    \end{scope}
\end{scope}


==> figures/software_organization.tex <==
% Requires 
\begin{tikzpicture}[
    scale=0.6, every node/.style={transform shape},
    box/.style={rectangle, draw, fill=gray!5, rounded corners, minimum width=6cm, minimum height=4.5cm, align=center},
    innerbox/.style={rectangle, draw, rounded corners, minimum width=1cm, minimum height=1cm, align=center},
    innerrect/.style={rectangle, draw, fill=gray!20, text width=2.5cm, minimum height=1cm, align=center, font=\large},
    proc/.style={circle, draw, fill=blue!20, minimum size=0.3cm, align=center},
    file/.style={rectangle, draw, fill=orange!20, text width=2.1cm, minimum height=0.9cm, align=center},
    label/.style={font=\Large},
    innerlabel/.style={font=\large},
    singlearrow/.style={-{Stealth}, thick},
    doublearrow/.style={Stealth-Stealth, thick},
    node distance=1.0cm and 1.0cm
]

% STAGE 1
\node[box] (st1box) {};
\node[label, below=0cm of st1box.north] (st1label) {\textbf{ST.1: Initialization}};
% Elements in Stage 1
\node[innerrect, below=0.1cm of st1label] (st1inner1) {Read input};
\node[innerrect, below=0.1cm of st1inner1] (st1inner2) {Build circuit};
\node[innerrect, below=0.1cm of st1inner2] (st1inner3) {Autotune};

% STAGE 2 (flattened internal nodes, no nested tikzpicture)
\node[box, right=of st1box, inner sep=0.5cm] (st2box) {};

\node[label, below=0cm of st2box.north] (st2label) {\textbf{ST.2: Compute}};
\node[above=0.0cm of st2label.south, align=center, text width=4.5cm] (st2text) {%
};

% MPI elements inside ST2 (in same scope)
\node[proc, fill=green!20, below=0.1cm of st2label] (st2server) {MPI\\Server};
\node[proc, below left=0.8cm and 0.8cm of st2server] (st2w1) {MPI\\W1};
\node[proc, below=0.8cm of st2server] (st2w2) {MPI\\W2};
\node[proc, below right=0.8cm and 0.8cm of st2server] (st2w3) {MPI\\W3};

\draw[doublearrow] (st2server) -- (st2w1);
\draw[doublearrow] (st2server) -- (st2w2);
\draw[doublearrow] (st2server) -- (st2w3);

% Arrow from ST1 to ST2
\draw[singlearrow] (st1box.east) -- (st2box);

% STAGE 3 (flattened as well)
\node[box, below=of st2box, inner sep=0.5cm] (st3box) {};

\node[label, below=0cm of st3box.north] (st3label) {\textbf{ST.3: Write output}};
%\node[below=0.3cm of st3label.south, align=center, text width=4.5cm] (st3text) {%
%The workers write output amplitudes in parallel to the output file.};

\node[proc, below=0.1cm of st3label] (w2st2) {MPI\\W2};
\node[file, below=1.1 of w2st2] (outfile) {Output file};
\node[proc, above left=0.8cm and 0.6cm of outfile] (w1st2) {MPI\\W1};
\node[proc, above right=0.8cm and 0.6cm of outfile] (w3st2) {MPI\\W3};

\draw[singlearrow] (w1st2) -- (outfile);
\draw[singlearrow] (w2st2) -- (outfile);
\draw[singlearrow] (w3st2) -- (outfile);

% Arrow from ST2 to ST3
\draw[singlearrow] (st2box) -- (st3box);

% WORKER SECTION
\node[box, draw=blue, fill=blue!5, below left=of st2box, inner sep=0.5cm] (worker) {};
\node[label, below=0cm of worker.north] (workerlabel) {\textbf{Worker}};


\node[innerbox, fill=purple!15, below=0.4cm of workerlabel.center, text width=5.0cm, minimum height=3.5cm](kernel){};
\node[innerlabel, below=0cm of kernel.north] (kernellabel) {\textbf{Kernel}};


\node[innerbox, fill=red!25, below left=0.6cm and 0.2cm of kernellabel.center] (omp1) {OpenMP 1\\ \texttt{history 1}};
\node[innerbox, fill=red!25, below right=0.6cm and 0.2cm of kernellabel.center] (omp2) {OpenMP 2\\ \texttt{history 2}};
\node[innerbox, fill=red!25, below=0.4cm of omp1] (omp3) {OpenMP 3\\ \texttt{history 3}};

%\node[right=1.1cm of omp3.center] (dots) {\textbf{...}};

\node[innerbox, fill=red!25, below=0.4cm of omp2] (omp4) {OpenMP 4\\ \texttt{history 4}};

% Connect W1 from ST3 to worker
\draw[singlearrow, blue] (st2w1) -- (worker);

\end{tikzpicture}
